FOCUS: Familiar Objects in Common and Uncommon Settings

Standard training datasets for deep learning often contain objects in common settings (e.g., "a horse on grass" or "a ship in water") since they are usually collected by randomly scraping the web. Uncommon and rare settings (e.g., "a plane on water", "a car in snowy weather") are thus severely under-represented in the training data. This can lead to an undesirable bias in model predictions towards common settings and create a false sense of accuracy. In this paper, we introduce FOCUS (Familiar Objects in Common and Uncommon Settings), a dataset for stress-testing the generalization power of deep image classifiers. By leveraging the power of modern search engines, we deliberately gather data containing objects in common and uncommon settings in a wide range of locations, weather conditions, and time of day. We present a detailed analysis of the performance of various popular image classifiers on our dataset and demonstrate a clear drop in performance when classifying images in uncommon settings. By analyzing deep features of these models, we show that such errors can be due to the use of spurious features in model predictions. We believe that our dataset will aid researchers in understanding the inability of deep models to generalize well to uncommon settings and drive future work on improving their distributional robustness.

==> uncommon.tex <==
\begin{subfigure}{0.3\textwidth}
\includegraphics[width=0.95\linewidth, trim={0cm 0 0cm 0}, clip]{images/appendix/a1/bird-night.jpg}
\caption{\textit{bird at night}}
\end{subfigure}
\begin{subfigure}{0.3\textwidth}
\includegraphics[width=0.95\linewidth, trim={2.2cm 0 3cm 0}, clip]{images/appendix/a1/car-forest.jpg}
\caption{\textit{car in forest}}
\end{subfigure}
\begin{subfigure}{0.3\textwidth}
\includegraphics[width=0.95\linewidth, trim={1cm 0 0cm 0}, clip]{images/appendix/a1/cat-night.jpg}
\caption{\textit{cat at night in forest}}
\end{subfigure}

\begin{subfigure}{0.3\textwidth}
\includegraphics[width=0.9\linewidth, trim={0cm 0cm 0cm 0}, clip]{images/appendix/a1/plane-night.jpg}
\caption{\textit{plane at night indoors}}
\end{subfigure}
\begin{subfigure}{0.3\textwidth}
\includegraphics[width=0.9\linewidth, trim={0cm 0.1cm 0cm 0cm}, clip]{images/appendix/a1/plane-water.jpg}
\caption{\textit{plane in water}}
\end{subfigure}
\begin{subfigure}{0.3\textwidth}
\includegraphics[width=0.9\linewidth, trim={0 0cm 0cm 2.8cm}, clip]{images/appendix/a1/deer-fog.jpg}
\caption{\textit{deer in fog}}
\end{subfigure}

\begin{subfigure}{0.3\textwidth}
\includegraphics[width=0.9\linewidth, trim={0cm 0cm 0cm 0}, clip]{images/appendix/a1/car-sand.jpg}
\caption{\textit{car on sand}}
\end{subfigure}
\begin{subfigure}{0.3\textwidth}
\includegraphics[width=0.9\linewidth, trim={0cm 0cm 0cm 12.2cm}, clip]{images/appendix/a1/dog-snow.jpg}
\caption{\textit{dog in snow}}
\end{subfigure}
\begin{subfigure}{0.3\textwidth}
\includegraphics[width=0.9\linewidth, trim={0 0.75cm 0cm 0.75cm}, clip]{images/appendix/a1/horse-snow.jpg}
\caption{\textit{horse in snow}}
\end{subfigure}

\begin{subfigure}{0.3\textwidth}
\includegraphics[width=0.9\linewidth, trim={0cm 0cm 3cm 0}, clip]{images/appendix/a1/car-water.jpg}
\caption{\textit{car in water}}
\end{subfigure}
\begin{subfigure}{0.3\textwidth}
\includegraphics[width=0.9\linewidth, trim={1cm 2.8cm 1cm 1cm}, clip]{images/appendix/a1/horse-water.jpg}
\caption{\textit{horse in water}}
\end{subfigure}
\begin{subfigure}{0.3\textwidth}
\includegraphics[width=0.9\linewidth, trim={0cm 2cm 0cm 0}, clip]{images/appendix/a1/ship-fog.jpg}
\caption{\textit{ship in fog}}
\end{subfigure}

\begin{subfigure}{0.3\textwidth}
\includegraphics[width=0.95\linewidth, trim={0cm 0cm 0cm 0cm}, clip]{images/appendix/a1/bird-indoors.jpg}
\caption{\textit{bird indoors}}
\end{subfigure}
\begin{subfigure}{0.3\textwidth}
\includegraphics[width=0.9\linewidth, trim={0cm 0.5cm 0cm 1cm}, clip]{images/appendix/a1/cat-snow-water.jpg}
\caption{\textit{cat in snowy weather \& water}}
\end{subfigure}
\begin{subfigure}{0.3\textwidth}
\includegraphics[width=0.9\linewidth, trim={0 0cm 0.2cm 0}, clip]{images/appendix/a1/car-snow.jpg}
\caption{\textit{car in snow}}
\end{subfigure}

% \begin{subfigure}{0.3\textwidth}
% \includegraphics[width=0.9\linewidth, trim={0cm 0cm 0cm 0cm}, clip]{images/appendix/a1/horse-indoors.jpg}
% \caption{\textit{horse indoors}}
% \end{subfigure}
% \begin{subfigure}{0.3\textwidth}
% \includegraphics[width=0.9\linewidth, trim={0cm 0cm 0cm 0cm}, clip]{images/appendix/a1/deer-rain.jpg}
% \caption{\textit{deer in rain}}
% \end{subfigure}
% \begin{subfigure}{0.3\textwidth}
% \includegraphics[width=0.9\linewidth, trim={0 0cm 0.2cm 0}, clip]{images/appendix/a1/truck-snow.jpg}
% \caption{\textit{truck in snow}}
% \end{subfigure}

